A robust adaptive model predictive control framework for nonlinear uncertain systems

In this paper, we present a tube-based framework for robust adaptive model predictive control (RAMPC) for nonlinear systems subject to parametric uncertainty and additive disturbances. Set-membership estimation is used to provide accurate bounds on the parametric uncertainty, which are employed for the construction of the tube in a robust MPC scheme. The resulting RAMPC framework ensures robust recursive feasibility and robust constraint satisfaction, while allowing for less conservative operation compared to robust MPC schemes without model/parameter adaptation. Furthermore, by using an additional mean-squared point estimate in the objective function the framework ensures finite-gain $\mathcal{L}_2$ stability w.r.t. additive disturbances. As a first contribution we derive suitable monotonicity and non-increasing properties on general parameter estimation algorithms and tube/set based RAMPC schemes that ensure robust recursive feasibility and robust constraint satisfaction under recursive model updates. Then, as the main contribution of this paper, we provide similar conditions for a tube based formulation that is parametrized using an incremental Lyapunov function, a scalar contraction rate and a function bounding the uncertainty. With this result, we can provide simple constructive designs for different RAMPC schemes with varying computational complexity and conservatism. As a corollary, we can demonstrate that state of the art formulations for nonlinear RAMPC are a special case of the proposed framework. We provide a numerical example that demonstrates the flexibility of the proposed framework and showcase improvements compared to state of the art approaches.

==> Plots/ParameterEstimation.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.55*4.521in,
height=0.55*3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0.999,
xmax=1.021,
ymin=0.979,
ymax=1.001,
%xlabel={Hypercube size},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
%legend style={legend cell align=left, align=left, draw=white!15!black}
ticklabel style={/pgf/number format/precision=3}
]

\addplot[area legend, line width=1.0pt, draw=black, fill=white!95!lightgray]
table[row sep=crcr] {%
x	y\\
1.02	1\\
1.02	0.98\\
1	0.98\\
1	1\\
}--cycle;
\addlegendentry{t=0}


\addplot[area legend, line width=1.0pt, draw=black, fill=white!75!lightgray]
table[row sep=crcr] {%
x	y\\
1.01109	0.999997833059578\\
1.01109	0.988907833059578\\
1	0.988907833059578\\
1	0.999997833059578\\
}--cycle;
\addlegendentry{t=5}


\addplot[area legend, line width=1.0pt, draw=black, fill=white!75!gray]
table[row sep=crcr] {%
x	y\\
1.00461058628337	0.999996215919351\\
1.00461058628337	0.995386215919351\\
1.00000058628337	0.995386215919351\\
1.00000058628337	0.999996215919351\\
}--cycle;
\addlegendentry{t=10}


\addplot[area legend, line width=1.0pt, draw=black, fill=lightgray]
table[row sep=crcr] {%
x	y\\
1.00048279298899	0.999996215919351\\
1.00048279298899	0.999516215919351\\
1.00000279298899	0.999516215919351\\
1.00000279298899	0.999996215919351\\
}--cycle;
\addlegendentry{t=20}


\addplot[area legend, line width=1.0pt, draw=black, fill=gray]
table[row sep=crcr] {%
x	y\\
1.00048279298899	0.999996215919351\\
1.00048279298899	0.999516215919351\\
1.00000279298899	0.999516215919351\\
1.00000279298899	0.999996215919351\\
}--cycle;
\addlegendentry{t=40}

\end{axis}
\end{tikzpicture}%
